Complexity of Paired Domination Problems on Circle and $k$-Polygon Graphs

A set $D \subseteq V$ is a dominating set of a graph $G$ if every vertex in $V - D$ is adjacent to at least one vertex in $D$. A dominating set $D$ is a paired-dominating set if the subgraph of $G$ induced by $D$ contains a perfect matching. In this paper, we prove that determining the minimum paired-dominating set in circle graphs is NP-complete. We further present an $O(n(\frac{n}{k^2-k})^{2k^2-2k})$-time algorithm for finding the minimum paired-dominating set in $k$-polygon graphs, a subclass of circle graphs. Additionally, we refine the existing algorithm of Elmallah and Stewart for computing the minimum dominating set in $k$-polygon graphs, reducing its time complexity from $O(n^{4k^2+3})$ to $O(n^{3k-5})$, and further extend it to find the minimum total dominating set.

==> circle_model.tex <==
%\usepackage{tikz}
%\begin{tikzpicture}[scale=0.9]
\def\r {4.6}
\def\rr {5}
\def\k {16}
\def\deg {360/\k}
\def\bias {12}



%chord intersection model

		%\node (label_a) at (0,-5.5) {$(a)$};
		
		\draw [thick] (0,0) circle (\r);
		%\node[font=\fontsize{13}{10}\selectfont] (aa) at (4.7,4.7){$i:c(v_i)$};
		
		\node[font=\fontsize{9}{10}\selectfont] (0) at ({\rr*cos(0*\deg)},{\rr*sin(0*\deg)}){10};
		\node[font=\fontsize{9}{10}\selectfont] (5) at ({\rr*cos(5*\deg)},{\rr*sin(5*\deg)}){15};
		\draw({\r*cos(2*\deg)},{\r*sin(2*\deg)})
		--({\r*cos(7*\deg)},{\r*sin(7*\deg)});
		
		\node[font=\fontsize{9}{10}\selectfont] (1) at ({\rr*cos(1*\deg)},{\rr*sin(1*\deg)}){11};
		\node[font=\fontsize{9}{10}\selectfont] (13) at ({\rr*cos(13*\deg)},{\rr*sin(13*\deg)}){7};
		\draw({\r*cos(4*\deg)},{\r*sin(4*\deg)})
		--({\r*cos(15*\deg)},{\r*sin(15*\deg)});
		
		\node[font=\fontsize{9}{10}\selectfont] (2) at ({\rr*cos(2*\deg)},{\rr*sin(2*\deg)}){12};
		\node[font=\fontsize{9}{10}\selectfont] (15) at ({\rr*cos(15*\deg)},{\rr*sin(15*\deg)}){9};
		\draw({\r*cos(3*\deg)},{\r*sin(3*\deg)})
		--({\r*cos(17*\deg)},{\r*sin(17*\deg)});
		
		\node[font=\fontsize{9}{10}\selectfont] (3) at ({\rr*cos(3*\deg)},{\rr*sin(3*\deg)}){13};
		\node[font=\fontsize{9}{10}\selectfont] (11) at ({\rr*cos(11*\deg)},{\rr*sin(11*\deg)}){5};
		\draw({\r*cos(5*\deg)},{\r*sin(5*\deg)})
		--({\r*cos(13*\deg)},{\r*sin(13*\deg)});
		
		\node[font=\fontsize{9}{10}\selectfont] (4) at ({\rr*cos(4*\deg)},{\rr*sin(4*\deg)}){14};
		\node[font=\fontsize{9}{10}\selectfont] (8) at ({\rr*cos(8*\deg)},{\rr*sin(8*\deg)}){2};
		\draw({\r*cos(6*\deg)},{\r*sin(6*\deg)})
		--({\r*cos(10*\deg)},{\r*sin(10*\deg)});
		
		\node[font=\fontsize{9}{10}\selectfont] (6) at ({\rr*cos(6*\deg)},{\rr*sin(6*\deg)}){16};
		\node[font=\fontsize{9}{10}\selectfont] (12) at ({\rr*cos(12*\deg)},{\rr*sin(12*\deg)}){6};
		\draw({\r*cos(8*\deg)},{\r*sin(8*\deg)})
		--({\r*cos(14*\deg)},{\r*sin(14*\deg)});
		
		\node[font=\fontsize{9}{10}\selectfont] (7) at ({\rr*cos(7*\deg)},{\rr*sin(7*\deg)}){1};
		\node[font=\fontsize{9}{10}\selectfont] (10) at ({\rr*cos(10*\deg)},{\rr*sin(10*\deg)}){4};
		\draw({\r*cos(9*\deg)},{\r*sin(9*\deg)})
		--({\r*cos(12*\deg)},{\r*sin(12*\deg)});
		
		\node[font=\fontsize{9}{10}\selectfont] (9) at ({\rr*cos(9*\deg)},{\rr*sin(9*\deg)}){3};
		\node[font=\fontsize{9}{10}\selectfont] (14) at ({\rr*cos(14*\deg)},{\rr*sin(14*\deg)}){8};
		\draw({\r*cos(11*\deg)},{\r*sin(11*\deg)})
		--({\r*cos(16*\deg)},{\r*sin(16*\deg)});
		
		
		\node[font=\fontsize{10}{30}\selectfont] (aa) at (0.46,2.09){$a$};
		\node[font=\fontsize{10}{30}\selectfont] (bb) at (1.77,0.927){$b$};
		\node[font=\fontsize{10}{30}\selectfont] (cc) at (3.1,2.05){$c$};
		\node[font=\fontsize{10}{30}\selectfont] (dd) at (0.45,0.2261){$d$};
		\node[font=\fontsize{10}{30}\selectfont] (ee) at (-2.65,0.81){$e$};
		\node[font=\fontsize{10}{30}\selectfont] (ff) at (-1.24,-0.7){$f$};
		\node[font=\fontsize{10}{30}\selectfont] (gg) at (-1.84,-2.55){$g$};
		\node[font=\fontsize{10}{30}\selectfont] (hh) at (1.99,-0.99){$h$};
		


==> circle_reduction_part1.tex <==
%\usepackage{tikz}
%\begin{tikzpicture}[scale=0.9]
\def\r {5.5}
\def\rr {11}
\def\k {16}
\def\deg {360/\k}
\def\bias {0.2}



%chord intersection model


		
		\draw (0,0) circle (\r);
		
		\foreach \i in {8,...,16}
		{
		        \draw[thick]({\r*cos((\i-\bias)*\deg)},{\r*sin((\i-\bias)*\deg)})..controls ({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+\bias)*\deg)},{\r*sin((\i+\bias)*\deg)});
		}
		
		\foreach \i in {1,2,3}
		{
			\foreach \j in {1,2,3}
			{
				{\node at ({(\r+0.5)*cos((\i+3*\j+4)*\deg)},{(\r+0.5)*sin((\i+3*\j+4)*\deg)}){$c_{\i}^{\j}$};}
				
				\ifthenelse{\NOT \i=1 \OR \NOT \j=1}{\node at ({(\r+0.5)*cos((\i+3*\j+4-1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4-1.75*\bias)*\deg)}){$\ell_{\i}^{\j}$};}
				
				\ifthenelse{\NOT \i=3 \OR \NOT \j=3}{\node at ({(\r+0.5)*cos((\i+3*\j+4+1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4+1.75*\bias)*\deg)}){$r_{\i}^{\j}$};}
			}
			
		}
		
		
		\foreach \i in {8,...,15}
		{
		        \draw[thick]({\r*cos((\i+0.25*\bias)*\deg)},{\r*sin((\i+0.25*\bias)*\deg)})..controls ({0.9*\r*cos((\i+\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias+0.25*\bias)*\deg)})..({\r*cos((\i+1.75*\bias)*\deg)},{\r*sin((\i+1.75*\bias)*\deg)});
		}
		
		\foreach \i in {9,...,16}
		{
		        \draw[thick]({\r*cos((\i-1.75*\bias)*\deg)},{\r*sin((\i-1.75*\bias)*\deg)})..controls ({0.9*\r*cos((\i-\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i-\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias+0.25*\bias)*\deg)})..({\r*cos((\i-0.25*\bias)*\deg)},{\r*sin((\i-0.25*\bias)*\deg)});
		}
		
		\node at (0,-1.25*\r){$(a)$};
		%\node at (-1.05*\r,\r){$(a)$};
		
		
		
	
	
		
		

==> circle_reduction_part2.tex <==
%\usepackage{tikz}
%\begin{tikzpicture}[scale=0.9]
\def\r {5.5}
\def\rr {11}
\def\k {16}
\def\deg {360/\k}
\def\bias {0.2}



%chord intersection model


		
		\draw (0,0) circle (\r);
		
		\foreach \i in {8,...,16}
		{
		        \draw[gray]({\r*cos((\i-\bias)*\deg)},{\r*sin((\i-\bias)*\deg)})..controls ({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+\bias)*\deg)},{\r*sin((\i+\bias)*\deg)});
		}
		
		\foreach \i in {1,2,3}
		{
			\foreach \j in {1,2,3}
			{
				{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4)*\deg)},{(\r+0.5)*sin((\i+3*\j+4)*\deg)}){$c_{\i}^{\j}$};}
				
				\ifthenelse{\NOT \i=1 \OR \NOT \j=1}{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4-1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4-1.75*\bias)*\deg)}){$\ell_{\i}^{\j}$};}
				
				\ifthenelse{\NOT \i=3 \OR \NOT \j=3}{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4+1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4+1.75*\bias)*\deg)}){$r_{\i}^{\j}$};}
			}
		}
		
		
		\foreach \i in {8,...,15}
		{
		        \draw[gray]({\r*cos((\i+0.25*\bias)*\deg)},{\r*sin((\i+0.25*\bias)*\deg)})..controls ({0.9*\r*cos((\i+\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias+0.25*\bias)*\deg)})..({\r*cos((\i+1.75*\bias)*\deg)},{\r*sin((\i+1.75*\bias)*\deg)});
		}
		
		\foreach \i in {9,...,16}
		{
		        \draw[gray]({\r*cos((\i-1.75*\bias)*\deg)},{\r*sin((\i-1.75*\bias)*\deg)})..controls ({0.9*\r*cos((\i-\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i-\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias+0.25*\bias)*\deg)})..({\r*cos((\i-0.25*\bias)*\deg)},{\r*sin((\i-0.25*\bias)*\deg)});
		}
		
		\foreach \i in {1,4}
		{
		        \draw[gray]({\r*cos(((\i+8)+1.5*\bias)*\deg)},{\r*sin(((\i+8)+1.5*\bias)*\deg)})..controls ({0.4*\r*cos(((\i+10)-1.25*\bias)*\deg)},{0.4*\r*sin(((\i+10)-1.25*\bias)*\deg)}) and ({0.4*\r*cos(((\i+10)+1.5*\bias)*\deg)},{0.4*\r*sin(((\i+10)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.25*\bias)*\deg)},{\r*sin(((\i+12)-1.25*\bias)*\deg)});
		}
		
		\foreach \i in {1,4}
		{
		        \draw[thick]({\r*cos(((\i+7)+1.5*\bias)*\deg)},{\r*sin(((\i+7)+1.5*\bias)*\deg)})..controls({0.3*\r*cos(((\i+9.5)-1.25*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)-1.25*\bias)*\deg)}) and ({0.3*\r*cos(((\i+9.5)+1.5*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.5*\bias)*\deg)},{\r*sin(((\i+12)-1.5*\bias)*\deg)});

		}
		
		\node [gray] at (-7.2*\r/12,-4.45*\r/12){$e_{2,3}^1$};
		\node [gray] at (1.54*\r/12,-6.8*\r/12){$e_{2,3}^2$};
		\node at (-7.2*\r/12,-1.4*\r/12){$e_{1,3}^1$};
		\node at (-1.95*\r/12,-7.27*\r/12){$e_{1,3}^2$};
		
		
		
		\node at (-1.2*\r,0){};
		\node at (0,-1.4*\r){$(b)$};
            %\node at (-1.05*\r,\r){$(b)$};
		
	
	
		
		

==> circle_reduction_part3.tex <==
%\usepackage{tikz}
%\begin{tikzpicture}[scale=0.9]
\def\r {5.5}
\def\rr {11}
\def\k {16}
\def\deg {360/\k}
\def\bias {0.2}



%chord intersection model


		
		\draw (0,0) circle (\r);
		
		\foreach \i in {8,...,16}
		{
		        \draw[gray]({\r*cos((\i-\bias)*\deg)},{\r*sin((\i-\bias)*\deg)})..controls ({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+\bias)*\deg)},{\r*sin((\i+\bias)*\deg)});
		}
		
		\foreach \i in {1,2,3}
		{
			\foreach \j in {1,2,3}
			{
				\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4)*\deg)},{(\r+0.5)*sin((\i+3*\j+4)*\deg)}){$c_{\i}^{\j}$};
				
				\ifthenelse{\NOT \i=1 \OR \NOT \j=1}{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4-1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4-1.75*\bias)*\deg)}){$\ell^{\j}_{\i}$};}
				
				\ifthenelse{\NOT \i=3 \OR \NOT \j=3}{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4+1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4+1.75*\bias)*\deg)}){$r^{\j}_{\i}$};}
			}
        }
		
		
		\foreach \i in {8,...,15}
		{
		        \draw[gray]({\r*cos((\i+0.25*\bias)*\deg)},{\r*sin((\i+0.25*\bias)*\deg)})..controls ({0.9*\r*cos((\i+\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias+0.25*\bias)*\deg)})..({\r*cos((\i+1.75*\bias)*\deg)},{\r*sin((\i+1.75*\bias)*\deg)});
		}
		
		\foreach \i in {9,...,16}
		{
		        \draw[gray]({\r*cos((\i-1.75*\bias)*\deg)},{\r*sin((\i-1.75*\bias)*\deg)})..controls ({0.9*\r*cos((\i-\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i-\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias+0.25*\bias)*\deg)})..({\r*cos((\i-0.25*\bias)*\deg)},{\r*sin((\i-0.25*\bias)*\deg)});
		}

        \foreach \i in {4}
		{
		        \draw[gray]({\r*cos(((\i+7)+1.5*\bias)*\deg)},{\r*sin(((\i+7)+1.5*\bias)*\deg)})..controls({0.3*\r*cos(((\i+9.5)-1.25*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)-1.25*\bias)*\deg)}) and ({0.3*\r*cos(((\i+9.5)+1.5*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.5*\bias)*\deg)},{\r*sin(((\i+12)-1.5*\bias)*\deg)});
		        
		        \draw[gray]({\r*cos(((\i+8)+1.5*\bias)*\deg)},{\r*sin(((\i+8)+1.5*\bias)*\deg)})..controls ({0.4*\r*cos(((\i+10)-1.25*\bias)*\deg)},{0.4*\r*sin(((\i+10)-1.25*\bias)*\deg)}) and ({0.4*\r*cos(((\i+10)+1.5*\bias)*\deg)},{0.4*\r*sin(((\i+10)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.25*\bias)*\deg)},{\r*sin(((\i+12)-1.25*\bias)*\deg)});
		}
		
		\foreach \i in {1}
		{
		        \draw[thick]({\r*cos(((\i+7)+1.5*\bias)*\deg)},{\r*sin(((\i+7)+1.5*\bias)*\deg)})..controls({0.3*\r*cos(((\i+9.5)-1.25*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)-1.25*\bias)*\deg)}) and ({0.3*\r*cos(((\i+9.5)+1.5*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.5*\bias)*\deg)},{\r*sin(((\i+12)-1.5*\bias)*\deg)});
		        
		        \draw[thick]({\r*cos(((\i+8)+1.5*\bias)*\deg)},{\r*sin(((\i+8)+1.5*\bias)*\deg)})..controls ({0.4*\r*cos(((\i+10)-1.25*\bias)*\deg)},{0.4*\r*sin(((\i+10)-1.25*\bias)*\deg)}) and ({0.4*\r*cos(((\i+10)+1.5*\bias)*\deg)},{0.4*\r*sin(((\i+10)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.25*\bias)*\deg)},{\r*sin(((\i+12)-1.25*\bias)*\deg)});
		}
		
		
		\node at (-7.2*\r/12,-1.3*\r/12){$e_{1,3}^1$};
		\node [gray] at (-7.2*\r/12,-4.3*\r/12){$e_{2,3}^1$};
		\node at (-1.65*\r/12,-6.75*\r/12){$e_{1,3}^2$};
		\node [gray] at (1.54*\r/12,-6.7*\r/12){$e_{2,3}^2$};


		\foreach \i in {6.75,7}
		{
			\draw[gray] ({\r*cos((\i-0.5*\bias)*\deg)},{\r*sin((\i-0.5*\bias)*\deg)})..controls({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+0.5*\bias)*\deg)},{\r*sin((\i+0.5*\bias)*\deg)});
		}
  
		\draw[gray]({\r*cos(7*\deg)},{\r*sin(7*\deg)})..controls (0,0)..({\r*cos((13.5)*\deg)},{\r*sin((13.5)*\deg)});
		\draw[thick]({\r*cos(6.75*\deg)},{\r*sin(6.75*\deg)})..controls (0,0)..({\r*cos((10.5)*\deg)},{\r*sin((10.5)*\deg)});
		\node [gray] at ({(\r+0.5)*cos(7*\deg)},{(\r+0.5)*sin(7*\deg)}){$f^2$};
		\node at ({(\r+0.5)*cos(6.65*\deg)},{(\r+0.5)*sin(6.65*\deg)}){$f^1$};
		
		\node [gray] at ({(0.93*\r)*cos(7*\deg+\r)},{(0.93*\r)*sin(7*\deg+\r)}){$f'^2$};
		\node [gray] at ({(0.93*\r)*cos(6.65*\deg-\r)},{(0.93*\r)*sin(6.65*\deg-\r)}){$f'^1$};
		
		\node at (0,1.025*\r){};
		\node at (0,-1.25*\r){$(c)$};
		%\node at (-1.05*\r,\r){$(c)$};

==> circle_reduction_part4.tex <==
%\usepackage{tikz}
%\begin{tikzpicture}[scale=0.9]
\def\r {5.5}
\def\rr {11}
\def\k {16}
\def\deg {360/\k}
\def\bias {0.2}



%chord intersection model


		
		\draw (0,0) circle (\r);
		
		\foreach \i in {8,...,16}
		{
		        \draw[gray]({\r*cos((\i-\bias)*\deg)},{\r*sin((\i-\bias)*\deg)})..controls ({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+\bias)*\deg)},{\r*sin((\i+\bias)*\deg)});
		}
		
		\foreach \i in {1,2,3}
		{
			\foreach \j in {1,2,3}
			{
				{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4)*\deg)},{(\r+0.5)*sin((\i+3*\j+4)*\deg)}){$c_{\i}^{\j}$};}
				
				\ifthenelse{\NOT \i=1 \OR \NOT \j=1}{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4-1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4-1.75*\bias)*\deg)}){$\ell_{\i}^{\j}$};}
				
				\ifthenelse{\NOT \i=3 \OR \NOT \j=3}{\node [gray] at ({(\r+0.5)*cos((\i+3*\j+4+1.75*\bias)*\deg)},{(\r+0.5)*sin((\i+3*\j+4+1.75*\bias)*\deg)}){$r_{\i}^{\j}$};}
			}
			
		}
		
		
		\foreach \i in {8,...,15}
		{
		        \draw[gray]({\r*cos((\i+0.25*\bias)*\deg)},{\r*sin((\i+0.25*\bias)*\deg)})..controls ({0.9*\r*cos((\i+\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i+\bias+0.25*\bias)*\deg)})..({\r*cos((\i+1.75*\bias)*\deg)},{\r*sin((\i+1.75*\bias)*\deg)});
		}
		
		\foreach \i in {9,...,16}
		{
		        \draw[gray]({\r*cos((\i-1.75*\bias)*\deg)},{\r*sin((\i-1.75*\bias)*\deg)})..controls ({0.9*\r*cos((\i-\bias-0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i-\bias+0.25*\bias)*\deg)},{0.9*\r*sin((\i-\bias+0.25*\bias)*\deg)})..({\r*cos((\i-0.25*\bias)*\deg)},{\r*sin((\i-0.25*\bias)*\deg)});
		}
		
		\foreach \i in {1,4}
		{
		        \draw[gray]({\r*cos(((\i+7)+1.5*\bias)*\deg)},{\r*sin(((\i+7)+1.5*\bias)*\deg)})..controls({0.3*\r*cos(((\i+9.5)-1.25*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)-1.25*\bias)*\deg)}) and ({0.3*\r*cos(((\i+9.5)+1.5*\bias)*\deg)},{0.3*\r*sin(((\i+9.5)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.5*\bias)*\deg)},{\r*sin(((\i+12)-1.5*\bias)*\deg)});
		        
		        \draw[gray]({\r*cos(((\i+8)+1.5*\bias)*\deg)},{\r*sin(((\i+8)+1.5*\bias)*\deg)})..controls ({0.4*\r*cos(((\i+10)-1.25*\bias)*\deg)},{0.4*\r*sin(((\i+10)-1.25*\bias)*\deg)}) and ({0.4*\r*cos(((\i+10)+1.5*\bias)*\deg)},{0.4*\r*sin(((\i+10)+1.5*\bias)*\deg)})..({\r*cos(((\i+12)-1.25*\bias)*\deg)},{\r*sin(((\i+12)-1.25*\bias)*\deg)});
		}
		
		
		\node [gray] at (-7.2*\r/12,-1.3*\r/12){$e_{1,3}^1$};
		\node [gray] at (-7.2*\r/12,-4.35*\r/12){$e_{2,3}^1$};
		\node [gray] at (-1.65*\r/12,-6.75*\r/12){$e_{1,3}^2$};
		\node [gray] at (1.54*\r/12,-6.7*\r/12){$e_{2,3}^2$};



		
		\draw[gray]({\r*cos(6.75*\deg)},{\r*sin(6.75*\deg)})..controls (0,0)..({\r*cos((10.5)*\deg)},{\r*sin((10.5)*\deg)});
		\draw[gray]({\r*cos(7*\deg)},{\r*sin(7*\deg)})..controls (0,0)..({\r*cos((13.5)*\deg)},{\r*sin((13.5)*\deg)});
		\node [gray] at ({(\r+0.5)*cos(7*\deg)},{(\r+0.5)*sin(7*\deg)}){$f^2$};
		\node [gray] at ({(\r+0.5)*cos(6.65*\deg)},{(\r+0.5)*sin(6.65*\deg)}){$f^1$};
		
		
		\node [gray] at ({(0.93*\r)*cos(7*\deg+\r)},{(0.93*\r)*sin(7*\deg+\r)}){$f'^2$};
		\node [gray] at ({(0.93*\r)*cos(6.65*\deg-\r)},{(0.93*\r)*sin(6.65*\deg-\r)}){$f'^1$};
		
		\foreach \i in {6.75,7}
		{
			\draw[gray]({\r*cos((\i-0.5*\bias)*\deg)},{\r*sin((\i-0.5*\bias)*\deg)})..controls({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+0.5*\bias)*\deg)},{\r*sin((\i+0.5*\bias)*\deg)});
		}
	
		

		
		\foreach \i in {2,4}
		{
			\draw[gray]({\r*cos((1.125+\i)*\deg)},{\r*sin((1.125+\i)*\deg)})..controls (0,0)..({\r*cos((8+\i/2)*\deg)},{\r*sin((8+\i/2)*\deg)});
			\draw[gray]({\r*cos((1.5+\i)*\deg)},{\r*sin((1.5+\i)*\deg)})..controls (0,0)..({\r*cos((11+\i/2)*\deg)},{\r*sin((11+\i/2)*\deg)});
			\draw[gray]({\r*cos((1.875+\i)*\deg)},{\r*sin((1.875+\i)*\deg)})..controls (0,0)..({\r*cos((14+\i/2)*\deg)},{\r*sin((14+\i/2)*\deg)});
		}
		
		\foreach \i in {2.6,3.125,3.5,3.875,4.6,5.125,5.5,5.875}
		{
			\draw[gray]({\r*cos((\i-0.5*\bias)*\deg)},{\r*sin((\i-0.5*\bias)*\deg)})..controls({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+0.5*\bias)*\deg)},{\r*sin((\i+0.5*\bias)*\deg)});
		}
		
		\foreach \i in {3,5}
		{
			\draw[gray]({\r*cos((\i-0.4)*\deg)},{\r*sin((\i-0.4)*\deg)})..controls({0.6*\r*cos((\i-0.05)*\deg)},{0.6*\r*sin((\i-0.05)*\deg)}) and ({0.6*\r*cos((\i+0.75)*\deg)},{0.6*\r*sin((\i+0.75)*\deg)})..({\r*cos((\i+1.1)*\deg)},{\r*sin((\i+1.1)*\deg)});
		}
		
		\foreach \i in {0.6,1.125,1.5,1.875}
		{
			\draw[gray]({\r*cos((\i-0.5*\bias)*\deg)},{\r*sin((\i-0.5*\bias)*\deg)})..controls({0.9*\r*cos((\i-0.25*\bias)*\deg)},{0.9*\r*sin((\i-0.25*\bias)*\deg)}) and ({0.9*\r*cos((\i+0.25*\bias)*\deg)},{0.9*\r*sin((\i+0.25*\bias)*\deg)})..({\r*cos((\i+0.5*\bias)*\deg)},{\r*sin((\i+0.5*\bias)*\deg)});
		}
		
		\foreach \i in {0}
		{
			\draw[thick]({\r*cos((1.125+\i)*\deg)},{\r*sin((1.125+\i)*\deg)})..controls (0,0)..({\r*cos((8+\i/2)*\deg)},{\r*sin((8+\i/2)*\deg)});
			\draw[thick]({\r*cos((1.5+\i)*\deg)},{\r*sin((1.5+\i)*\deg)})..controls (0,0)..({\r*cos((11+\i/2)*\deg)},{\r*sin((11+\i/2)*\deg)});
			\draw[thick]({\r*cos((1.875+\i)*\deg)},{\r*sin((1.875+\i)*\deg)})..controls (0,0)..({\r*cos((14+\i/2)*\deg)},{\r*sin((14+\i/2)*\deg)});
		}
		
		
		
		
		\foreach \i in {1}
		{
			\draw[thick]({\r*cos((\i-0.4)*\deg)},{\r*sin((\i-0.4)*\deg)})..controls({0.6*\r*cos((\i-0.05)*\deg)},{0.6*\r*sin((\i-0.05)*\deg)}) and ({0.6*\r*cos((\i+0.75)*\deg)},{0.6*\r*sin((\i+0.75)*\deg)})..({\r*cos((\i+1.1)*\deg)},{\r*sin((\i+1.1)*\deg)});
		}
	
	
		
		\foreach \i in {1}
		{
			\node at ({(\r+0.5)*cos((\i-0.4)*\deg)},{(\r+0.5)*sin((\i-0.4)*\deg)}){$a_{\i}$};
			\node [gray] at ({(0.9*\r)*cos((2*\i-1.62)*\deg)},{(0.9*\r)*sin((2*\i-1.62)*\deg)}){$a'_{\i}$};
			\foreach \j in {1,2,3}
			{
				\node at ({(\r+0.5)*cos((2*\i+3*\j/8-1.25)*\deg)},{(\r+0.5)*sin((2*\i+3*\j/8-1.25)*\deg)}){$b_{\i}^{\j}$};
				\node [gray] at ({(0.88*\r)*cos((2*\i+3*\j/8-1.25)*\deg-0.8*\r)},{(0.88*\r)*sin((2*\i+3*\j/8-1.25)*\deg-0.8*\r)}){$b'^{\j}_{\i}$};
			}
		}
		
		\foreach \i in {2,3}
		{
			\node [gray] at ({(\r+0.5)*cos((2*\i-1.4)*\deg)},{(\r+0.5)*sin((2*\i-1.4)*\deg)}){$a_{\i}$};
			\node [gray] at ({(0.9*\r)*cos((2*\i-1.6)*\deg)},{(0.9*\r)*sin((2*\i-1.6)*\deg)}){$a'_{\i}$};
			\foreach \j in {1,2,3}
			{
				\node [gray] at ({(\r+0.5)*cos((2*\i+3*\j/8-1.25)*\deg)},{(\r+0.5)*sin((2*\i+3*\j/8-1.25)*\deg)}){$b_{\i}^{\j}$};
				\node [gray] at ({(0.88*\r)*cos((2*\i+3*\j/8-1.25)*\deg-0.8*\r)},{(0.88*\r)*sin((2*\i+3*\j/8-1.25)*\deg-0.8*\r)}){$b'^{\j}_{\i}$};
			}
		}


        %\node at (0,1.15*\r){};
	\node at (0,-1.25*\r){$(d)$};
        %\node at (-1.05*\r,1.125*\r){$(d)$};

==> domination_example.tex <==
            \tikzset{
                vertex/.style ={circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt}
            }
            \draw node[vertex] (a) at(0, 5) {$a$};
            \draw node[vertex] (d) at(-1.5, 2) {$d$};
            \draw node[vertex] (e) at(1.5, 2) {$e$};
            \draw node[vertex] (b) at(-4, 3) {$b$};
            \draw node[vertex] (c) at(4, 3) {$c$};
            \draw node[vertex] (f) at(0, 0) {$f$};
            \draw node[vertex] (h) at(-3, -2) {$h$};
            \draw node[vertex] (g) at(3, -2) {$g$};
            \draw [thick] (a)--(b);
            \draw [thick] (a)--(c);
            \draw [thick] (a)--(d);
            \draw [thick] (a)--(e);
            \draw [thick] (f)--(d);
            \draw [thick] (f)--(e);
            \draw [thick] (f)--(g);
            \draw [thick] (f)--(h);
            \draw [thick] (h)--(b);
            \draw [thick] (h)--(d);
            \draw [thick] (g)--(e);
            \draw [thick] (g)--(h);


==> polygon_model.tex <==
%\usepackage{tikz}
%\begin{tikzpicture}[scale=0.9]
\def\r {4.6}
\def\rr {5}
\def\k {16}
\def\deg {360/\k}
\def\bias {0}




		
%k-polygo graph
\draw [thick] (\bias-4,-4) rectangle (\bias+4,4);

\node[font=\fontsize{9}{10}\selectfont] (1) at (\bias-4.4,2){1};
\node[font=\fontsize{9}{10}\selectfont] (2) at (\bias-4.4,0){2};
\node[font=\fontsize{9}{10}\selectfont] (3) at (\bias-4.4,-2){3};

\node[font=\fontsize{9}{10}\selectfont] (4) at (\bias-2.66,-4.4){4};
\node[font=\fontsize{9}{10}\selectfont] (5) at (\bias-1.33,-4.4){5};
\node[font=\fontsize{9}{10}\selectfont] (6) at (\bias-0,-4.4){6};
\node[font=\fontsize{9}{10}\selectfont] (7) at (\bias+1.33,-4.4){7};
\node[font=\fontsize{9}{10}\selectfont] (8) at (\bias+2.66,-4.4){8};


\node[font=\fontsize{9}{10}\selectfont] (9) at (\bias+4.4,-2){9};
\node[font=\fontsize{9}{10}\selectfont] (10) at (\bias+4.4,0){10};
\node[font=\fontsize{9}{10}\selectfont] (11) at (\bias+4.4,2){11};

\node[font=\fontsize{9}{10}\selectfont] (12) at (\bias+2.66,4.4){12};
\node[font=\fontsize{9}{10}\selectfont] (13) at (\bias+1.33,4.4){13};
\node[font=\fontsize{9}{10}\selectfont] (14) at (\bias-0,4.4){14};
\node[font=\fontsize{9}{10}\selectfont] (15) at (\bias-1.33,4.4){15};
\node[font=\fontsize{9}{10}\selectfont] (16) at (\bias-2.66,4.4){16};

\draw (\bias-4,2)--(\bias+2.66,4);
\draw (\bias-4,0)--(\bias+2.66,-4);
\draw (\bias-4,-2)--(\bias,-4);
\draw (\bias-2.66,-4)--(\bias-2.66,4);
\draw (\bias-1.33,-4)--(\bias+4,0);
\draw (\bias+1.33,-4)--(\bias-1.33,4);
\draw (\bias+4,-2)--(\bias,4);
\draw (\bias+4,2)--(\bias+1.33,4);

\node[font=\fontsize{10}{30}\selectfont] (a) at (\bias+0,2.7){$a$};
\node[font=\fontsize{10}{30}\selectfont] (b) at (\bias+1.6,0.8){$b$};
\node[font=\fontsize{10}{30}\selectfont] (c) at (\bias+2.9,2.2){$c$};
\node[font=\fontsize{10}{30}\selectfont] (d) at (\bias+0.4,0.2261){$d$};
\node[font=\fontsize{10}{30}\selectfont] (e) at (\bias-2.2,0.81){$e$};
\node[font=\fontsize{10}{30}\selectfont] (f) at (\bias+-1.24,-0.99){$f$};
\node[font=\fontsize{10}{30}\selectfont] (g) at (\bias+-1.84,-2.55){$g$};
\node[font=\fontsize{10}{30}\selectfont] (h) at (\bias+1.9,-0.99){$h$};


		
%graph model

		%\node (label_b) at (11.5,-5.5) {$(b)$};
		
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (a) at (\bias-1.1,3.3) {$a$};
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (b) at (\bias+2.5,0.6) {$b$};
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (c) at (\bias+1.3,3.3) {$c$};
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (d) at (\bias+0.1,0.6) {$d$};
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (h) at (\bias+1.3,-3.2) {$h$};
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (g) at (\bias-3.5,-3.2) {$g$};
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (f) at (\bias+-1.1,-1.3) {$f$};
%		\node[circle, draw=black, fill=white, thick, minimum size=7mm, inner sep=2pt] (e) at (\bias-2.3,0.6) {$e$};
%		
%		\draw[thick] (a) -- (b);
%		\draw[thick] (a) -- (c);
%		\draw[thick] (a) -- (e);
%		\draw[thick] (a) -- (d);
%		\draw[thick] (b) -- (h);
%		\draw[thick] (d) -- (f);
%		\draw[thick] (d) -- (h);
%		\draw[thick] (g) -- (e);
%		\draw[thick] (h) -- (f);
%		\draw[thick] (g) -- (f);
%		\draw[thick] (g) -- (h);
%		\draw[thick] (f) -- (e);
